Bounded Model Checking for Unbounded Client Server Systems

Bounded model checking (BMC) is an efficient formal verification technique which allows for desired properties of a software system to be checked on bounded runs of an abstract model of the system. The properties are frequently described in some temporal logic and the system is modeled as a state transition system. In this paper we propose a novel counting logic, $\mathcal{L}_{C}$, to describe the temporal properties of client-server systems with an unbounded number of clients. We also propose two dimensional bounded model checking ($2D$-BMC) strategy that uses two distinguishable parameters, one for execution steps and another for the number of tokens in the net representing a client-server system, and these two evolve separately, which is different from the standard BMC techniques in the Petri Nets formalism. This $2D$-BMC strategy is implemented in a tool called DCModelChecker which leverages the $2D$-BMC technique with a state-of-the-art satisfiability modulo theories (SMT) solver Z3. The system is given as a Petri Net and properties specified using $\mathcal{L}_{C}$ are encoded into formulas that are checked by the solver. Our tool can also work on industrial benchmarks from the Model Checking Contest (MCC). We report on these experiments to illustrate the applicability of the $2D$-BMC strategy.

==> 4_concurseq.tex <==
$
\begin{bmatrix}
1\\
1\\
1\\
0\\
0 \\
0 \\
\end{bmatrix}
\xrightarrow{t_2, t_4}
\begin{bmatrix}
1\\
0\\
0\\
0\\
1 \\
1 \\
\end{bmatrix}
\xrightarrow{t_1}
\begin{bmatrix}
0\\
1\\
0\\
1\\
0\\
1\\
\end{bmatrix}
\xrightarrow{t_2}
\begin{bmatrix}
0\\
0\\
0\\
1\\
1\\
1\\
\end{bmatrix}
$

==> 4_interleaveseq.tex <==
$
\begin{bmatrix}
1\\
1\\
1\\
0\\
0 \\
0 \\
\end{bmatrix}
% \visible<2->{
\xrightarrow{t_2}
\begin{bmatrix}
1\\
0\\
1\\
0\\
1 \\
0 \\
\end{bmatrix}
% }
% \visible<4->{
\xrightarrow{t_1}
\begin{bmatrix}
0\\
1\\
1\\
1\\
0\\
0\\
\end{bmatrix}
% }
% \visible<6->{
\xrightarrow{t_4}
\begin{bmatrix}
0\\
1\\
0\\
1\\
0\\
1\\
\end{bmatrix}
% }
% \visible<8->{
\xrightarrow{t_3}
\begin{bmatrix}
0\\
0\\
1\\
1\\
1\\
0\\
\end{bmatrix}
% }
% \visible<10->{
\xrightarrow{t_4}
\begin{bmatrix}
0\\
0\\
0\\
1\\
1\\
1\\
\end{bmatrix}
% }
$

==> 4_unboundedpn.tex <==

	\begin{tikzpicture}[scale=0.45]
				\tikzset{
	%Define standard arrow tip
	>=stealth',
	%Define style for boxes
	punkt/.style={
		rectangle,
		rounded corners,
		draw=black, very thick,
		text width=8.5em,
		minimum height=2em,
		text centered},
	% Define arrow style
	pil/.style={
		->,
		thick,
		shorten <=2pt,
		shorten >=2pt,}
}
\tikzstyle{aldecision} = [diamond, draw, fill=blue!20,
text width=4.5em, text badly centered, node distance=2.5cm, inner sep=0pt]
\tikzstyle{alblock} = [rectangle, draw, fill=blue!20,
text width=5em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, very thick, color=black!50, -latex']
\tikzstyle{allibrary} = [draw, ellipse,fill=red!20, node distance=2.5cm,
minimum height=2em]

%row 0	
%p0 1 token

\node[place,label=above:p0,inner
sep=0pt,minimum height=1cm, minimum width=1cm, tokens=1] (p0) at (0,0){} ;

%p1 1 token

\node[place,label=above:p1,inner
sep=0pt,minimum height=1cm, minimum width=1cm, tokens=1] (p1) at (7,0){} ;


%p2 1 token

\node[place,label=above:p2,inner
sep=0pt,minimum height=1cm, minimum width=1cm, tokens=1] (p2) at (14,0){} ;

\node[transition,minimum height=0.8cm,minimum width=0.8cm] (t5) at (-3,0) {t5};	

%row 1 TRANSITIONS

\node[transition,minimum height=0.8cm,minimum width=0.8cm] (t0) at (-3,-5) {t0};

\node[transition,minimum height=0.8cm,minimum width=0.8cm] (t1) at (3,-5) {t1};	

\node[transition,minimum height=0.8cm,minimum width=0.8cm] (t2) at (7,-5) {t2};	

\node[transition,minimum height=0.8cm,minimum width=0.8cm] 
(t3) at (11,-5) {t3};	

\node[transition,minimum height=0.8cm,minimum width=0.8cm] 
(t4) at (17,-5) {t4};

%row 2	places 
\node[place,label=below:p3,inner
sep=0pt,minimum height=1cm, minimum width=1cm] (p3) at (0,-10){} ;

\node[place,label=below:p4,inner
sep=0pt,minimum height=1cm, minimum width=1cm] (p4) at (7,-10){} ;

\node[place,label=below:p5,inner
sep=0pt,minimum height=1cm, minimum width=1cm] (p5) at (14,-10){} ;

\path[->] (p0) edge(t1); 
\path[->] (t0) edge(p0); 
\path[->] (t1) edge(p3);
\path[->] (p3) edge(t0);

\path[->] (t1) edge(p1); 
\path[->] (p4) edge(t1); 
\path[->] (t2) edge(p4);
\path[->] (p1) edge(t2);
\path[->] (p1) edge(t3);
\path[->] (t3) edge(p4);

\path[->] (p2) edge(t4); 
\path[->] (t4) edge(p5); 
\path[->] (p5) edge(t3);
\path[->] (t3) edge(p2);

\path[->] (t5) edge(p0);


\end{tikzpicture}


==> fig_arch.tex <==
\tikzset{
	%Define standard arrow tip
	>=stealth',
	%Define style for boxes
	punkt/.style={
		rectangle,
		rounded corners,
		draw=black, very thick,
		text width=8.5em,
		minimum height=2em,
		text centered},
	% Define arrow style
	pil/.style={
		->,
		thick,
		shorten <=2pt,
		shorten >=2pt,}
}
\tikzstyle{aldecision} = [diamond, draw, fill=blue!20,
text width=4.5em, text badly centered, node distance=2.5cm, inner sep=0pt]
\tikzstyle{alblock} = [rectangle, draw, fill=blue!20,
text width=5em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, very thick, color=black!50, -latex']
\tikzstyle{allibrary} = [draw, ellipse,fill=red!20, node distance=2.5cm,
minimum height=2em]	
\begin{tikzpicture}[node distance = 5em, auto, fit label/.style={yshift={(height("#1")+4pt)/2},
inner ysep={(height("#1")+8pt)/2}, label={[anchor=north,font=\itshape]north:#1}}]
	
	\node [ node distance=2em, xshift=-3em,fill=green!20] (property) {Property Formula};
	\node [ node distance=2em, below of=property, yshift=-1em, fill=green!20] (sysdesc) {System Description};
	\node [alblock, node distance=7em, text width=7em,right of=property,yshift=-1em, xshift=4em] (ppm) {Pre-Processing\\ Module};

	\node [alblock, node distance=7em, right of=ppm, xshift=1em, minimum width=4em] (tool) {$2D$- BMC Module};

	
	\node [allibrary, right of= tool,xshift=1em,rotate=90](z3){Z3 Solver};

	\node [ node distance=2em, below of=tool,yshift=-2em,,xshift=-2em, fill=green!20] (sat) {sat + trace};
	\node [ node distance=2em, right of=sat,  xshift=3em,fill=green!20] (unsat) {unsat};


	\path [line] (sysdesc) -- (ppm);
	\path [line] (property) -- (ppm);

	\path [line] (ppm) -- (tool);


	\path [line] (z3) -- (tool);
	\path [line] (tool) -- (z3);
	\path [line] (tool) -- (sat);
	\path [line] (tool) -- (unsat);
	\path [line] (unsat) --([xshift=2em]unsat.east) -- ([xshift=1em,yshift=-1em]tool.east) -- (tool);

	
\end{tikzpicture}


==> fig_pn0.tex <==
	\begin{tikzpicture}[scale=0.45]
	
		
%source transition
 \node[transition,fill=black,minimum height=.4cm,minimum width=.4cm,label=left:{\small $t_{0}$}] (t0) at (-10,0) {};
		
\node[place,label=above:{\small $p_{0}$},draw=red!50,inner
sep=0pt,minimum height=.40cm, minimum width=.5cm] (p0) at (-8,0){$\bullet$} ;	
		
\node[transition,fill=black,minimum height=.4cm,minimum width=.4cm,label=above:{\small $t_{1}$}] (t1) at (-6,0) {};

\node[place,label=above:{\small $p_{1}$},draw=red!50,inner
sep=0pt,minimum height=.40cm, minimum width=.5cm] (p1) at (-4,2){} ;
	
\node[place,label=below:{\small $p_{2}$},draw=red!50,inner
sep=0pt,minimum height=.40cm, minimum width=.5cm] (p2) at (-4,-2){} ;


\node[transition,fill=black,minimum height=.4cm,minimum width=.4cm,label=above:{\small $t_{2}$}] (t2) at (-2,2) {};

\node[transition,fill=black,minimum height=.4cm,minimum width=.4cm,label=above:{\small $t_{3}$}] (t3) at (-2,-2) {};

\node[place,label=above:{\small $p_{3}$},draw=red!50,inner
sep=0pt,minimum height=.40cm, minimum width=.5cm] (p3) at (0,0){} ;

\draw[->] (t0) -- (p0);
\draw[->] (p0) -- (t1);
\draw[->] (t1) -- (p1);
\draw[->] (t1) -- (p2);

\draw[->] (p1) -- (t2);
\draw[->] (p2) -- (t3);

\draw[->] (t2) -- (p3);
\draw[->] (t3) -- (p3);

\draw[->] (p3) node[midway, above]{} (t0);
\end{tikzpicture}

==> fig_pn1.tex <==
\begin{tikzpicture}[scale=0.45]
	
		
%source transition
 \node[transition,fill=black,minimum height=.4cm,minimum width=.4cm,label=left:{\small $t_{0}$}] (t0) at (-10,0) {};
		
\node[place,label=above:{\small $p_{0}$},draw=red!50,inner
sep=0pt,minimum height=.40cm, minimum width=.5cm] (p0) at (-8,0){} ;	
		
\node[transition,fill=black,minimum height=.4cm,minimum width=.4cm,label=above:{\small $t_{1}$}] (t1) at (-6,0) {};

\node[place,label=above:{\small $p_{1}$},draw=red!50,inner
sep=0pt,minimum height=.40cm, minimum width=.5cm, tokens=1] (p1) at (-4,2){$\bullet$} ;
	
\node[place,label=below:{\small $p_{2}$},draw=red!50,inner
sep=0pt,minimum height=.40cm, minimum width=.5cm, tokens=1] (p2) at (-4,-2){$\bullet$} ;


\node[transition,fill=black,minimum height=.4cm,minimum width=.4cm,label=above:{\small $t_{2}$}] (t2) at (-2,2) {};

\node[transition,fill=black,minimum height=.4cm,minimum width=.4cm,label=above:{\small $t_{3}$}] (t3) at (-2,-2) {};

\node[place,label=above:{\small $p_{3}$},draw=red!50,inner
sep=0pt,minimum height=.40cm, minimum width=.5cm] (p3) at (0,0){} ;

\draw[->] (t0) -- (p0);
\draw[->] (p0) -- (t1);
\draw[->] (t1) -- (p1);
\draw[->] (t1) -- (p2);

\draw[->] (p1) -- (t2);
\draw[->] (p2) -- (t3);

\draw[->] (t2) -- (p3);
\draw[->] (t3) -- (p3);

\draw[->] (p3) node[midway, above]{} (t0);
\end{tikzpicture}

==> fig_pn2.tex <==
\begin{tikzpicture}[scale=0.45]

    \node[transition,fill=black,minimum height=.4cm,minimum width=.4cm,label=left:{\small $t_{0}$}] (t0) at (-10,0) {};

    \node[place,label=above:{\small $p_{0}$},draw=red!50,inner
    sep=0pt,minimum height=.40cm, minimum width=.5cm] (p0) at (-8,0){} ;

    \node[transition,fill=black,minimum height=.4cm,minimum width=.4cm,label=above:{\small $t_{1}$}] (t1) at (-6,0) {};

    \node[place,label=above:{\small $p_{1}$},draw=red!50,inner
    sep=0pt,minimum height=.40cm, minimum width=.5cm] (p1) at (-4,2){} ;

    \node[place,label=below:{\small $p_{2}$},draw=red!50,inner
    sep=0pt,minimum height=.40cm, minimum width=.5cm] (p2) at (-4,-2){} ;

    \node[transition,fill=black,minimum height=.4cm,minimum width=.4cm,label=above:{\small $t_{2}$}] (t2) at (-2,2) {};

    \node[transition,fill=black,minimum height=.4cm,minimum width=.4cm,label=above:{\small $t_{3}$}] (t3) at (-2,-2) {};

    \node[place,label=above:{\small $p_{3}$},draw=red!50,inner
    sep=0pt,minimum height=.40cm, minimum width=.5cm] (p3) at (0,0){$\bullet$$\bullet$} ;

    \draw[->] (t0) -- (p0);
    \draw[->] (p0) -- (t1);
    \draw[->] (t1) -- (p1);
    \draw[->] (t1) -- (p2);

    \draw[->] (p1) -- (t2);
    \draw[->] (p2) -- (t3);

    \draw[->] (t2) -- (p3);
    \draw[->] (t3) -- (p3);

    \draw[->] (p3) node[midway, above]{} (t0);
\end{tikzpicture}

==> fig_pn_concur.tex <==
\begin{tikzpicture}[scale=0.45]


\node[place,label=left:{\small $p_{0}$},draw=red!50,inner
sep=0pt,minimum height=.40cm, minimum width=.5cm] (p0) at (-4,2){$\bullet$} ;	

\node (w0) at (-2,2.5) {$w_0$};
\node (w1) at (-2,-1.5) {$w_1$};
		
\node[place,label=left:{\small $p_{1}$},draw=red!50,minimum height=.40cm, minimum width=.5cm] (p1) at (-4,-2){$\bullet\bullet$} ;

\node[transition,fill=black,minimum height=.4cm,minimum width=.4cm,label=above:{\small $t_{0}$}] (t0) at (0,2) {};


\node[transition,fill=black,minimum height=.4cm,minimum width=.4cm,label=above:{\small $t_{1}$}] (t1) at (0,-2) {};

\node (w1) at (-2,-5) {$w_1$};

\node[transition,fill=black,minimum height=.4cm,minimum width=.4cm,label=above:{\small $t_{2}$}] (t2) at (0,-6) {};

\node[place,label=right:{\small $p_{2}$},draw=red!50,minimum height=.40cm, minimum width=.5cm] (p2) at (4,-2){} ;

\node (w1) at (2.5,-1.5) {$w_2$};

\node[place,label=right:{\small $p_{3}$},draw=red!50,minimum height=.40cm, minimum width=.5cm] (p3) at (4,-6){} ;		

\node (w1) at (2.5,-5.5) {$w_3$};

		
\draw[->] (p0) -- (t0);
\draw[->] (p1) -- (t0);
\draw[->] (p1) -- (t1);
\draw[->] (t1) -- (p2);
\draw[->] (p1) -- (t2);
\draw[->] (t2) -- (p3);
\end{tikzpicture}

==> fig_ppm.tex <==
\tikzset{
	%Define standard arrow tip
	>=stealth',
	%Define style for boxes
	punkt/.style={
		rectangle,
		rounded corners,
		draw=black, very thick,
		text width=8.5em,
		minimum height=2em,
		text centered},
	% Define arrow style
	pil/.style={
		->,
		thick,
		shorten <=2pt,
		shorten >=2pt,}
}
\tikzstyle{aldecision} = [diamond, draw, fill=blue!20,
text width=4.5em, text badly centered, node distance=2.5cm, inner sep=0pt]
\tikzstyle{alblock} = [rectangle, draw, fill=blue!20,
text width=5em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, very thick, color=black!50, -latex']
\tikzstyle{allibrary} = [draw, ellipse,fill=red!20, node distance=2.5cm,
minimum height=2em]	
\begin{tikzpicture}[node distance = 5em, auto, fit label/.style={yshift={(height("#1")+4pt)/2},
inner ysep={(height("#1")+8pt)/2}, label={[anchor=north,font=\itshape]north:#1}}]
	
		\node [ node distance=2em,  yshift=-1em, fill=green!20,text width=5em] (inputexpr) {Input \\Expression};
	
	\node [ node distance=2em, below of=inputexpr,yshift=-4em,fill=green!20] (grammar) {Grammar};


	\node [alblock, node distance=5em, text width=5em,right of=inputexpr, xshift=4em, minimum width=5em] (lexer) {Lexer +\\Parser};
	\node [alblock, node distance=4em, below of=lexer, yshift=-2em, text width = 7em, minimum height=3em] (antlrtool) {ANTLR tool};
	\node [alblock, node distance=4em, right of=lexer,xshift=4em] (parsetree) {parse tree};

	\begin{scope}
	\node [draw=black!50, minimum width=10em, fit={(lexer)  ([yshift=1em]lexer.north)},
	label={[anchor=north,font=\itshape]north:Language Recognizer}] (lr) {};


	\end{scope}


	\node [alblock, node distance=3.5em, right of=parsetree,xshift=4em, text width=5em] (listener) {Listener\\Walker};
	
%	\node [alblock, node distance=5em, text width = 4 em, right of=listener,,xshift=4em] (ptree) {output tree};
	
	\node [ node distance=3em,  text width = 4 em, right of=listener,xshift=4em, fill=green!20] (ptree) {output tree};
	
	\node [allibrary,node distance=12em, above of= parsetree,yshift=-5em,xshift=1em](arl){ANTLR Runtime Library};
		
	\node[fit=(antlrtool)(lr)(parsetree)(listener),draw,minimum height=14em, label={[anchor=south,font=\itshape]south:Pre-Processing Module}] (ppm){};




	\path [line] (inputexpr) -- (lexer);
	\path [line] (lexer) -- (parsetree);
	\path [line] (parsetree) -- (listener);
	\path [line] (listener) -- (ptree);
	\path [line,dashed] (arl)--(lr);
	\path [line,dashed] (lr)--(arl);
	\path [line,dashed] (arl)--(listener);
	\path [line,dashed] (listener)--(arl);


	\path [line] (grammar) -- (antlrtool);
	\path [line] (antlrtool) -- (lr);
	\path [line] (antlrtool.east) -| (listener.south);
		%\path [line] (antlrtool.east)-- ([yshift=-0.5em]lr.west);
		%\path [line] (antlrtool)|- (listener.west);
	
%	\path [line] (z3) -- (tool);
%	\path [line] (tool) -- (z3);
%	\path [line] (tool) -- (sat);
%	\path [line] (tool) -- (unsat);
%	\path [line] (unsat) --([xshift=2em]unsat.east) -- ([xshift=1em,yshift=-1em]tool.east) -- (tool);

	
\end{tikzpicture}


==> fig_workflow.tex <==
\tikzset{
	%Define standard arrow tip
	>=stealth',
	%Define style for boxes
	punkt/.style={
		rectangle,
		rounded corners,
		draw=black, very thick,
		text width=8.5em,
		minimum height=2em,
		text centered},
	% Define arrow style
	pil/.style={
		->,
		thick,
		shorten <=2pt,
		shorten >=2pt,}
}
\tikzstyle{aldecision} = [diamond, draw, fill=blue!20,
text width=4.5em, text badly centered, node distance=2.5cm, inner sep=0pt]
\tikzstyle{alblock} = [rectangle, draw, fill=blue!20,
text width=5em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, very thick, color=black!50, -latex']
\tikzstyle{allibrary} = [draw, ellipse,fill=red!20, node distance=2.5cm,
minimum height=2em]		
\begin{tikzpicture}[node distance = 5em, auto]
\node [allibrary, below of=decide0, node distance=12em,fill=green!20] (nocounterex0) {A};
\node [alblock,text width=12em,below of=nocounterex0] (k1) {If  $k <$ bound \\Assign $k=1$\\Else EXIT};
\node [allibrary, right of=k1,xshift=6em] (Z3k0) {Z3};
\node [aldecision,below of=k1,text width=10em, node distance=12em] (decidek) {At $k=1$,\\$\lambda = 0,\kappa = 1 $\\ Is $[\mathcal{M},\psi]_{(0,1)}$ SAT?};
\node [left of=decidek,xshift=-8em,text width = 8em,fill=green!20] (sat10) {Counter example found at $k=1$ $\lambda = 0,~\kappa = 1$. EXIT};

\path [line] (nocounterex0) -- (k1);
\path [line] (k1) -- (decidek);
\path [line,dashed] (Z3k0) |- (decidek);
\path [line,dashed] (decidek) -| (Z3k0);
		
\path [line] (decidek) -- (sat10);
\path [line] (decidek) -- node [near start, color=black] {Yes} (sat10);
		

\node [aldecision,below of=decidek,text width=10em, node distance=18em] (decidek0l1) {At $k=1$,\\$\lambda = 1,\kappa = 0 $\\ Is $[\mathcal{M},\psi]_{(1,0)}$ SAT?};
\path [line] (decidek) -- node [left,near start, color=black,text width=14em] {No. For $k=1$, explore other $\lambda,\kappa$ values.} (decidek0l1);
\path [line,dashed] (Z3k0) |- (decidek0l1);
\path [line,dashed] (decidek0l1) -| (Z3k0);
		
\node [left of=decidek0l1,xshift=-8em,text width = 8em,fill=green!20] (satk0l1) {Counter example found at $k=1$ $\lambda = 1, \kappa = 0$. EXIT};
		
\path [line] (decidek0l1) -- (satk0l1);
\path [line] (decidek0l1) -- node [near start, color=black] {Yes} (satk0l1);

\node [alblock, below of =decidek0l1, text width=8em, yshift=-6em,node distance = 8em] (k2) {If  $k <$ bound\\Assign $k=2$\\And Continue\\Else EXIT};
\path [line] (decidek0l1) -- node [left,near start, color=black,text width=2em] {No} (k2);
\node [allibrary, right of=k2, node distance=10em,fill=green!20] (B) {B};	
\path [line] (k2) -- (B);
\end{tikzpicture}


==> fig_workflow0.tex <==
\tikzset{
	%Define standard arrow tip
	>=stealth',
	%Define style for boxes
	punkt/.style={
		rectangle,
		rounded corners,
		draw=black, very thick,
		text width=8.5em,
		minimum height=2em,
		text centered},
	% Define arrow style
	pil/.style={
		->,
		thick,
		shorten <=2pt,
		shorten >=2pt,}
}
\tikzstyle{aldecision} = [diamond, draw, fill=blue!20,
text width=4.5em, text badly centered, node distance=2.5cm, inner sep=0pt]
\tikzstyle{alblock} = [rectangle, draw, fill=blue!20,
text width=5em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, very thick, color=black!50, -latex']
\tikzstyle{allibrary} = [draw, ellipse,fill=red!20, node distance=2.5cm,
minimum height=2em]		
		
\begin{tikzpicture}[node distance = 5em, auto]
\node [node distance=5em,text width = 5em,fill=green!20] (negate) {Negated property $\psi$};
\node [left of=negate,text width=8em,xshift=-4em,text width = 5em,fill=green!20] (readip) {System Description (M) and bound};

\node [aldecision,below of=negate,text width=10em, node distance=14em] (decide0) {At $k=0$,\\ $\lambda=0,~\kappa=0$\\ Is $[\mathcal{M},\psi]_{(0,0)}$ SAT?};
\node [allibrary, right of=negate, ,xshift=1em] (Z3k0) {Z3};
\node [text width=8em,left of=decide0,xshift=-8em,text width = 8em,fill=green!20] (counterex0) {Counter example found at $k=0$. EXIT};
\node [allibrary, below of=decide0, node distance=12em,fill=green!20] (nocounterex0) {A};
			
% Draw edges
\path [line] (readip) -- (decide0);
\path [line] (negate) -- (decide0);
\path [line,dashed] (Z3k0) -- (decide0);
\path [line,dashed] (decide0) -- (Z3k0);
			
\path [line] (decide0) -- node [near start, color=black] {Yes} (counterex0);
			
\path [line] (decide0) -- node [, color=black,text width=10em,left] {No. Counter example is not found at $k=0$}(nocounterex0);		
			
\end{tikzpicture}


==> formula_unfold_grid_fig5.tex <==
	\begin{tikzpicture}[>=stealth,scale=0.9] 
			\tikzset{
	%Define standard arrow tip
	>=stealth',
	%Define style for boxes
	punkt/.style={
		rectangle,
		rounded corners,
		draw=black, very thick,
		text width=8.5em,
		minimum height=2em,
		text centered},
	% Define arrow style
	pil/.style={
		->,
		thick,
		shorten <=2pt,
		shorten >=2pt,}
}
\tikzstyle{aldecision} = [diamond, draw, fill=blue!20, text width=4.5em, text badly centered, node distance=2.5cm, inner sep=0pt]
\tikzstyle{alblock} = [rectangle, draw, fill=blue!20, text width=5em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, very thick, color=black!50, -latex']
\tikzstyle{allibrary} = [draw, ellipse,fill=red!20, node distance=2.5cm, minimum height=2em]


	\foreach \i in {0,2.5,5,7.5,9.5} {
		\draw[gray,very thin] (0,\i) -- (9.5,\i);
		\draw[gray,very thin] (\i,0) -- (\i,9.5);
	}
	\draw[->] (-.5,4) -- (-.5,5) node[above] {$\lambda$};
	\draw[->] (4.5,-0.5) -- (5.5,-0.5) node[right] {$\kappa $};
	
	\begin{scope}[every node/.style={
		circle,draw,
		minimum size=.8cm,
		align=center,
		font=\footnotesize,
		inner sep=0pt
	}]
	
	%column lambda=0
	\node[rectangle] at (1.2,1.3) (00) {$[\mathcal{M},\psi]_{\langle 0,0\rangle}$}; 
	\node[rectangle] at (1.2,3.8) (10) {$[\mathcal{M},\psi]_{\langle 1,0\rangle}$}; 
	\node[rectangle] at (1.2,6.1) (20) {$[\mathcal{M},\psi]_{\langle 2,0\rangle}$};
	\node[rectangle,draw=none,rotate=90] at (1.2,8.5) (30) {$\cdots$};
	%column lambda=1  
	\node[rectangle] at (3.6,1.3) (01) {$[\mathcal{M},\psi]_{\langle 0,1\rangle}$};
	\node[rectangle] at (3.6,3.8) (11) {$[\mathcal{M},\psi]_{\langle 1,1\rangle}$};
	%\node[rectangle] at (3.6,6.1) (21) {$(M,\psi)_{(2,1)}$};
%	\node[rectangle,draw=none,rotate=90] at (3.6,6.1) (21) {$\cdots$};
	%\node[rectangle,draw=none] at (3.6,8.5) (31) {$\cdots$};
	%column lambda=2 
	\node[rectangle] at (6.3,1.3) (02) {$[\mathcal{M},\psi]_{\langle0,2\rangle}$};
	%\node[rectangle] at (6.3,3.8) (12) {$(M,\psi)_{(1,2)}$};
%	\node[rectangle,draw=none] at (6.3,3.8) (12) {$\cdots$};
	%\node[rectangle] at (6.3,6.1) (22) {$(M,\psi)_{(2,2)}$}; 
	%column lambda=3
%	\node[rectangle,draw=none] at (8.5,1.3) (03) {$\cdots$}; 
	%\node[rectangle,draw=none] at (8.5,3.8) (13) {$\cdots$};
	
	%k=1 unfolding arrows
%	\draw[red,->] (00) -- (10);
	\draw[red,->] (00) -- (01);
	\draw[red,->] (01) -- (10);
	%k=2 unfolding arrows
	\draw[blue,->] (10) -- (02);
	\draw[blue,->] (02) -- (11);	
	\draw[blue,->] (11) -- (20);  
	%k=3 unfolding arrows
	\draw[->] (20) -- (30); 
%	\draw[->] (11) -- (21); 
%	\draw[->] (11) -- (12);
%	\draw[->] (02) -- (03);

	%\draw[->] (12) -- (13);
	%\draw[->] (21) -- (31);
   

	
	\end{scope}
	
	\end{tikzpicture}



==> klloop.tex <==
		\begin{tikzpicture}[shorten >=1pt,node distance=2cm,on grid,
		minimum width=2em, text width=2em, align=center]
		\node[state] (s)   {}; 
		\node[state] (sl) [ right=of s] {$s_l$};		
		\node[state] (sl1) [ right=of sl] {};
		\node[state] (si) [ right=of sl1] {$s_i$};
		\node[state] (sk) [ right=of si] {$s_\lambda$};
		\path[->] 
		(s) edge  node {} (sl)
		%(s1) edge  node {} (sl)
		(sl)	edge  node{} (sl1)
		(sl1)	edge  node{} (si)
		(si)	edge  node{} (sk)
		(sk)	edge [bend right] node {}(sl)	;
		\end{tikzpicture}	

==> noloop.tex <==
		\begin{tikzpicture}[shorten >=1pt,node distance=2cm,on grid,
		minimum width=2em, text width=2em, align=center]
		\node[state] (s)   {}; 
		\node[state,font=\Large] (si) [ right=of s] {$s_i$};
		\node[state] (si1) [ right=of si] {};
		\node[state,font=\Large] (sk) [ right=of si1] {$s_\lambda$};
		\path[->] 
		(s) edge  node {} (si)
		(si) edge  node {} (si1)
		(si1)	edge  node{} (sk);
		\end{tikzpicture}	
